Kernel-Based Generalized Median Computation for Consensus Learning

Computing a consensus object from a set of given objects is a core problem in machine learning and pattern recognition. One popular approach is to formulate it as an optimization problem using the generalized median. Previous methods like the Prototype and Distance-Preserving Embedding methods transform objects into a vector space, solve the generalized median problem in this space, and inversely transform back into the original space. Both of these methods have been successfully applied to a wide range of object domains, where the generalized median problem has inherent high computational complexity (typically $\mathcal{NP}$-hard) and therefore approximate solutions are required. Previously, explicit embedding methods were used in the computation, which often do not reflect the spatial relationship between objects exactly. In this work we introduce a kernel-based generalized median framework that is applicable to both positive definite and indefinite kernels. This framework computes the relationship between objects and its generalized median in kernel space, without the need of an explicit embedding. We show that the spatial relationship between objects is more accurately represented in kernel space than in an explicit vector space using easy-to-compute kernels, and demonstrate superior performance of generalized median computation on datasets of three different domains. A software toolbox resulting from our work is made publicly available to encourage other researchers to explore the generalized median computation and applications.

==> images/alpha.tex <==
\begin{tikzpicture}

	% points
		\node[circle,fill,inner sep=3pt,label=left:$\phi(o_a)$] at (0,0) (a) {};
		\node[circle,fill,inner sep=3pt,label=right:$\phi(o_b)$] at (5,2) (b) {};
		\node[circle,fill,inner sep=3pt,label=above:$\bar{x}$] at (2,2.5) (m) {};
		
		
		% median
		\node[circle,fill,inner sep=2pt] at ($(a)!(m)!(b)$) (amb) {};
		
		% projection
%		\draw[dashed] (a) -- (b);
		\draw[dashed] (m) -- (amb);
		
		
		\draw[->] (a) -- node[above,pos=0.75] {$u$} (b);
		\draw[->] (a) -- node[above] {$v$} (m);
		
		
		\draw[->] ($(a)+(0.1,-0.1)$) -- node[below] {$w$} ($(amb)+(0.1,-0.1)$);
	
		\draw[decorate,decoration={brace, amplitude=3mm,mirror}] ($(a)!0.1!-90:(amb)$) -- node[midway,right,xshift=0mm,yshift=-5mm] {$\alpha = \frac{\lVert w \rVert}{\lVert u \rVert} = \frac{\inner{v}{u}}{\lVert u \rVert^2} = \frac{\inner{v}{u}}{\lVert\kernel(o_b) - \kernel(o_a)\rVert_2^2}$} ($(amb)!0.1!90:(a)$);
	
%	($(1)!(med)!(3)$) -- (1) node[midway,right,xshift=2mm,yshift=1mm] {$\alpha$};
\end{tikzpicture}

==> images/distortion/distortion_darwin.tex <==
%\pgfplotstableread{img/distortion/distortion_darwin.txt}{\datatable}
\pgfplotstableread[col sep=comma]{images/distortion/distortion_darwin.csv}{\datatable}
\def\ymax{45}
\def\xmax{2.2}
\def\axwidth{3cm}

\centering
\begin{tikzpicture}[scale=0.8]

% for alignment
%\node[at={(-0.5cm,0cm)}](n) {};

\begin{axis}[%
width=\axwidth,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.2,
xmax=\xmax,
xlabel={$c$},
ymin=0,
ymax=\ymax,
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CCA},
%extra x ticks={4.472}, extra x tick labels={$\sqrt{d}$},
]
%\addplot[ybar interval,black,fill=blue] table[x=c,y=prototype] from \datatable; 
\addplot[const plot,black,fill=black] table[x=c,y=cca] from \datatable; 
\end{axis} 


\begin{axis}[%
width=\axwidth,
height=3cm,
at={(4cm,0cm)},
scale only axis,
xmin=-0.2,
xmax=\xmax,
xlabel={$c$},
ymin=0,
ymax=\ymax,
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$K_d^{lin}$},
%extra x ticks={4.472}, extra x tick labels={$\sqrt{d}$},
]
\addplot[const plot,black,fill=black] table[x=c,y=dist_sub_lin] from \datatable; 
\end{axis} 

\begin{axis}[%
width=\axwidth,
height=3cm,
at={(0cm,-5cm)},
scale only axis,
xmin=-0.2,
xmax=\xmax,
xlabel={$c$},
ymin=0,
ymax=\ymax,
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$K_d^{nd}$},
%extra x ticks={4.472}, extra x tick labels={$\sqrt{d}$},
]
\addplot[const plot,black,fill=black] table[x=c,y=dist_sub_nd] from \datatable; 
\end{axis} 

\begin{axis}[%
width=\axwidth,
height=3cm,
at={(4cm,-5cm)},
scale only axis,
xmin=-0.2,
xmax=\xmax,
xlabel={$c$},
ymin=0,
ymax=\ymax,
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$K_d^{pol}$},
%extra x ticks={4.472}, extra x tick labels={$\sqrt{d}$},
]
\addplot[const plot,black,fill=black] table[x=c,y=dist_sub_pol] from \datatable; 
\end{axis} 

\begin{axis}[%
width=\axwidth,
height=3cm,
at={(0cm,-10cm)},
scale only axis,
xmin=-0.2,
xmax=\xmax,
xlabel={$c$},
ymin=0,
ymax=\ymax,
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$K_d^{rbf}$},
%extra x ticks={4.472}, extra x tick labels={$\sqrt{d}$},
]
\addplot[const plot,black,fill=black] table[x=c,y=dist_sub_rbf] from \datatable; 
\end{axis} 

\begin{axis}[%
width=\axwidth,
height=3cm,
at={(4cm,-10cm)},
scale only axis,
xmin=-0.2,
xmax=\xmax,
xlabel={$c$},
ymin=0,
ymax=\ymax,
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$K_d^{comb}$},
%extra x ticks={4.472}, extra x tick labels={$\sqrt{d}$},
]
\addplot[const plot,black,fill=black] table[x=c,y=edit] from \datatable; 
\end{axis} 
\end{tikzpicture}

%\end{axis}
%\end{tikzpicture}

==> images/ncc-lin.tex <==
\definecolor{lin}{rgb}{0, 1, 0}%
\definecolor{nd}{rgb}{0, 0, 1}%
\definecolor{pol}{rgb}{0, 0.9655, 1.0000}%
\definecolor{rbf}{rgb}{1.0000, 0.4828, 0.8621}%
\definecolor{comb}{rgb}{1.0000, 0.8621, 0.4828}%
\definecolor{cca}{rgb}{0    0.5517    1.0000}%
\definecolor{ssk}{rgb}{0    0.4138    0.0345}%
\definecolor{part}{rgb}{0.6207    0.2759    0.2069}%
\definecolor{kend}{rgb}{0.4414         0    0.6138}%
\definecolor{prototype}{rgb}{0, 0, 0}%

% copy this between plots in Darwin Dataset axis to include legend entries for missing kernels
%% for legend entries of other domain specific kernels
%\addlegendimage{only marks, part, ultra thick};
%\addlegendentry{$K^{part}$};

%\addlegendimage{only marks, kend, ultra thick};
%\addlegendentry{$K^{kend}$};





%% NCC Plot %%
\begin{tikzpicture}
\begin{axis}[%
width=5cm,
height=5cm,
at={(0cm,14cm)},
scale only axis,
%xmin=0,
%xmax=1,
xlabel={NCC},
%ymin=0,
%ymax=1,
%axis equal,
ylabel={normalized SOD},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Darwin Dataset},
legend style={at={(1cm,-17cm)},anchor=south west,legend columns=5,legend cell align=left,align=left,draw=black},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
]
\addplot[only marks, lin, ultra thick] table[row sep=crcr]{%
 1.000000 0.327508 \\
 1.000000 0.327508 \\
 1.000000 0.327508 \\
};
\addlegendentry{$K_\delta^{lin}$};
\addplot[only marks, nd, ultra thick] table[row sep=crcr]{%
 1.000000 0.324501 \\
 1.000000 0.324501 \\
 1.000000 0.324501 \\
};
\addlegendentry{$K_\delta^{nd}$};
\addplot[only marks, pol, ultra thick] table[row sep=crcr]{%
 1.000000 0.327508 \\
 1.000000 0.327508 \\
 1.000000 0.327508 \\
};
\addlegendentry{$K_\delta^{pol}$};
\addplot[only marks, rbf, ultra thick] table[row sep=crcr]{%
 0.651445 0.755826 \\
 0.651445 0.755826 \\
 0.651445 0.755826 \\
};
\addlegendentry{$K_\delta^{rbf}$};
\addplot[only marks, comb, ultra thick] table[row sep=crcr]{%
 1.000000 0.324678 \\
 1.000000 0.324678 \\
 1.000000 0.324678 \\
};
\addlegendentry{$K_\delta^{comb}$};
\addplot[only marks, ssk, ultra thick] table[row sep=crcr]{%
 0.840755 0.396268 \\
 0.840755 0.396268 \\
 0.840755 0.396268 \\
};
\addlegendentry{$K^{ssk}$};
\addlegendimage{only marks, part, ultra thick};
\addlegendentry{$K^{part}$};
\addlegendimage{only marks, kend, ultra thick};
\addlegendentry{$K^{kend}$};
\addplot[only marks, cca, ultra thick] table[row sep=crcr]{%
 0.996533 0.327964 \\
 0.996587 0.329528 \\
 0.996592 0.327964 \\
};
\addlegendentry{CCA};
\addplot[only marks, prototype, ultra thick] table[row sep=crcr]{%
 0.642881 0.610582 \\
 0.642881 0.610582 \\
 0.642881 0.610582 \\
};
\addlegendentry{Prototype};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{axis}[%
width=5cm,
height=5cm,
at={(6cm,14cm)},
scale only axis,
%xmin=0,
%xmax=1,
xlabel={NCC},
%ymin=0,
%ymax=1,
%axis equal,
axis background/.style={fill=white},
title style={font=\bfseries},
title={CCD Dataset}
]
\addplot[only marks, lin, ultra thick] table[row sep=crcr]{%
 1.000000 0.316606 \\
 1.000000 0.316606 \\
 1.000000 0.316606 \\
};
\addplot[only marks, nd, ultra thick] table[row sep=crcr]{%
 1.000000 0.316606 \\
 1.000000 0.316606 \\
 1.000000 0.316606 \\
};
\addplot[only marks, pol, ultra thick] table[row sep=crcr]{%
 1.000000 0.316606 \\
 1.000000 0.316606 \\
 1.000000 0.316606 \\
};
\addplot[only marks, rbf, ultra thick] table[row sep=crcr]{%
 0.488642 0.630125 \\
 0.488642 0.630125 \\
 0.488642 0.630125 \\
};
\addplot[only marks, comb, ultra thick] table[row sep=crcr]{%
 1.000000 0.316606 \\
 1.000000 0.316606 \\
 1.000000 0.316606 \\
};
\addplot[only marks, ssk, ultra thick] table[row sep=crcr]{%
 0.512386 0.461116 \\
 0.512386 0.461116 \\
 0.512386 0.461116 \\
};
\addplot[only marks, cca, ultra thick] table[row sep=crcr]{%
 0.976984 0.316720 \\
 0.976996 0.317305 \\
 0.976983 0.316875 \\
};
\addplot[only marks, prototype, ultra thick] table[row sep=crcr]{%
 0.791543 0.469085 \\
 0.791543 0.469085 \\
 0.791543 0.469085 \\
};
\end{axis}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=5cm,
height=5cm,
at={(0cm,7cm)},
scale only axis,
%xmin=0,
%xmax=1,
xlabel={NCC},
ylabel={normalized SOD},
%ymin=0,
%ymax=1,
%axis equal,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Gen. Cluster Dataset}
]
\addplot[only marks, lin, ultra thick] table[row sep=crcr]{%
 1.000000 0.447514 \\
 1.000000 0.447514 \\
 1.000000 0.447514 \\
};
\addplot[only marks, nd, ultra thick] table[row sep=crcr]{%
 1.000000 0.447713 \\
 1.000000 0.447713 \\
 1.000000 0.447713 \\
};
\addplot[only marks, pol, ultra thick] table[row sep=crcr]{%
 1.000000 0.447514 \\
 1.000000 0.447514 \\
 1.000000 0.447514 \\
};
\addplot[only marks, rbf, ultra thick] table[row sep=crcr]{%
 0.818910 0.681597 \\
 0.818910 0.681597 \\
 0.818910 0.681597 \\
};
\addplot[only marks, comb, ultra thick] table[row sep=crcr]{%
 1.000000 0.448763 \\
 1.000000 0.448763 \\
 1.000000 0.448763 \\
};
\addplot[only marks, part, ultra thick] table[row sep=crcr]{%
 0.965342 0.455794 \\
 0.965342 0.455794 \\
 0.965342 0.455794 \\
};
\addplot[only marks, cca, ultra thick] table[row sep=crcr]{%
 0.995477 0.447514 \\
 0.995818 0.448648 \\
 0.995477 0.448648 \\
};
\addplot[only marks, prototype, ultra thick] table[row sep=crcr]{%
 0.800598 0.590860 \\
 0.800598 0.590860 \\
 0.800598 0.590860 \\
};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=5cm,
height=5cm,
at={(6cm,7cm)},
scale only axis,
%xmin=0,
%xmax=1,
xlabel={NCC},
%ymin=0,
%ymax=1,
%axis equal,
axis background/.style={fill=white},
title style={font=\bfseries},
title={UCI Cluster Dataset}
]
\addplot[only marks, lin, ultra thick] table[row sep=crcr]{%
 1.000000 0.331274 \\
 1.000000 0.331274 \\
 1.000000 0.331274 \\
};
\addplot[only marks, nd, ultra thick] table[row sep=crcr]{%
 1.000000 0.331274 \\
 1.000000 0.331274 \\
 1.000000 0.331274 \\
};
\addplot[only marks, pol, ultra thick] table[row sep=crcr]{%
 1.000000 0.331274 \\
 1.000000 0.331274 \\
 1.000000 0.331274 \\
};
\addplot[only marks, rbf, ultra thick] table[row sep=crcr]{%
 0.483356 1.462479 \\
 0.483356 1.462479 \\
 0.483356 1.462479 \\
};
\addplot[only marks, comb, ultra thick] table[row sep=crcr]{%
 1.000000 0.331274 \\
 1.000000 0.331274 \\
 1.000000 0.331274 \\
};
\addplot[only marks, part, ultra thick] table[row sep=crcr]{%
 0.947134 0.333129 \\
 0.947134 0.333129 \\
 0.947134 0.333129 \\
};
\addplot[only marks, cca, ultra thick] table[row sep=crcr]{%
 0.999575 0.331867 \\
 0.999579 0.331867 \\
 0.999583 0.331867 \\
};
\addplot[only marks, prototype, ultra thick] table[row sep=crcr]{%
 0.961617 0.437560 \\
 0.961617 0.437560 \\
 0.961617 0.437560 \\
};
\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=5cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
%xmin=0,
%xmax=1,
xlabel={NCC},
%ymin=0,
%ymax=1,
%axis equal,
ylabel={normalized SOD},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ranking-bio Dataset}
]
\addplot[only marks, lin, ultra thick] table[row sep=crcr]{%
 1.000000 0.142342 \\
 1.000000 0.142342 \\
 1.000000 0.142342 \\
};
\addplot[only marks, nd, ultra thick] table[row sep=crcr]{%
 1.000000 0.142342 \\
 1.000000 0.142342 \\
 1.000000 0.142342 \\
};
\addplot[only marks, pol, ultra thick] table[row sep=crcr]{%
 1.000000 0.142342 \\
 1.000000 0.142342 \\
 1.000000 0.142342 \\
};
\addplot[only marks, rbf, ultra thick] table[row sep=crcr]{%
 0.637536 0.172614 \\
 0.637536 0.172614 \\
 0.637536 0.172614 \\
};
\addplot[only marks, comb, ultra thick] table[row sep=crcr]{%
 1.000000 0.142342 \\
 1.000000 0.142342 \\
 1.000000 0.142342 \\
};
\addplot[only marks, kend, ultra thick] table[row sep=crcr]{%
 0.975419 0.150530 \\
 0.975419 0.150530 \\
 0.975419 0.150530 \\
};
\addplot[only marks, cca, ultra thick] table[row sep=crcr]{%
 0.997359 0.142342 \\
 0.997350 0.142342 \\
 0.997293 0.142342 \\
};
\addplot[only marks, prototype, ultra thick] table[row sep=crcr]{%
 0.973876 0.269690 \\
 0.973876 0.269690 \\
 0.973876 0.269690 \\
};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=5cm,
height=5cm,
at={(6cm,0cm)},
scale only axis,
%xmin=0,
%xmax=1,
xlabel={NCC},
%ymin=0,
%ymax=1,
%axis equal,
axis background/.style={fill=white},
title style={font=\bfseries},
title={ranking-real Dataset}]
\addplot[only marks, lin, ultra thick] table[row sep=crcr]{%
 1.000000 0.285305 \\
 1.000000 0.285305 \\
 1.000000 0.285305 \\
};
\addplot[only marks, nd, ultra thick] table[row sep=crcr]{%
 1.000000 0.285305 \\
 1.000000 0.285305 \\
 1.000000 0.285305 \\
};
\addplot[only marks, pol, ultra thick] table[row sep=crcr]{%
 1.000000 0.285305 \\
 1.000000 0.285305 \\
 1.000000 0.285305 \\
};
\addplot[only marks, rbf, ultra thick] table[row sep=crcr]{%
 0.752572 0.548874 \\
 0.752572 0.548874 \\
 0.752572 0.548874 \\
};
\addplot[only marks, comb, ultra thick] table[row sep=crcr]{%
 1.000000 0.285305 \\
 1.000000 0.285305 \\
 1.000000 0.285305 \\
};
\addplot[only marks, kend, ultra thick] table[row sep=crcr]{%
 0.954064 0.295973 \\
 0.954064 0.295973 \\
 0.954064 0.295973 \\
};
\addplot[only marks, cca, ultra thick] table[row sep=crcr]{%
 0.995846 0.287410 \\
 0.995880 0.285315 \\
 0.995848 0.288433 \\
};
\addplot[only marks, prototype, ultra thick] table[row sep=crcr]{%
 0.929920 0.373644 \\
 0.929920 0.373644 \\
 0.929920 0.373644 \\
};
\end{axis}

\end{tikzpicture}%




==> images/sod_iteration.tex <==
% absolute values
%\pgfplotstableread[col sep=comma]{images/sod_iteration.csv}{\datatable}
%\def\ymin{600}
%\def\ymax{1100}

% normalized values
\pgfplotstableread[col sep=comma]{images/sod_iteration_normalized.csv}{\datatable}
\def\ymin{0.95}
\def\ymax{1.4}

% non-normalized
\begin{tikzpicture}
\begin{axis}[%
    width=7cm,
    height=5cm,
    at={(0cm,14cm)},
    scale only axis,
    %xmin=0,
    %xmax=11,
    xlabel={Iterations},
    ymin=\ymin,
    ymax=\ymax,
    %axis equal,
    xtick={1,...,10},
    xticklabels={1,2,3,4,5,6,1,2,3,4},
    ylabel={SOD},
    axis background/.style={fill=white},
    cycle list name=color list,
    ]
    
    %\pgfmathsetmacro\wavelen{400+(700-400)*15/36}
    %\definecolor{mywavecolor}{wave}{100}
    %\colorlet{mycolor}[rgb]{mywavecolor}

    \foreach \y in {1, ..., 36} {
        %\definecolor{mycolor}{rgb}{\y,0,0}
        \addplot+ table[x=x,y=y\y] from \datatable;
    }

    \addplot+[mark=none,black] coordinates {(6, -1) (6, 1.5)};
    
    \node at (axis cs: 3,1.36) {linear recursive};
    \node at (axis cs: 8.5,1.36) {linear search};
\end{axis}
\end{tikzpicture}

==> images/weighted_mean_example.tex <==
\begin{tikzpicture}

	% points
		\node[circle,fill,inner sep=3pt,label=left:\shortstack{$o_a=AAAA$\\$\phi(o_a)=(0,0)$}] at (0,0) (a) {};
		\node[circle,fill,inner sep=3pt,label=above:\shortstack{$o_b=BBB$\\$\phi(o_b)=(5,2)$}] at (5,2) (b) {};
		\node[circle,fill,inner sep=3pt,label=above:\shortstack{$\bar{x}=(2,2.5)$}] at (2,2.5) (m) {};
		
		
		% median
		\node[circle,fill,inner sep=2pt] at ($(a)!(m)!(b)$) (amb) {};
		
		% projection
%		\draw[dashed] (a) -- (b);
		\draw[dashed] (m) -- (amb);
		
		
		\draw[->] (a) -- node [circle, fill, inner sep=1pt, pos=0.25,label=below:{\footnotesize $BAAA$}] {} 
		                 node [circle, fill, inner sep=1pt, pos=0.5,label=below:{\footnotesize $BBAA$}] {} 
		                 node [circle, fill, inner sep=1pt, pos=0.75,label=below:{\footnotesize $BBBA$}] {}
		                 (b);
		\draw[->] (a) -- (m);
		
		
		%\draw[->] ($(a)+(0.1,-0.1)$) -- node[below] {$w$} ($(amb)+(0.1,-0.1)$);
	
		\draw[decorate,decoration={brace, amplitude=3mm,mirror}] ($(a)!0.2!-90:(amb)$) -- node[midway,right,xshift=0mm,yshift=-5mm] {$\alpha = \frac{15}{29} \approx 0.517$} ($(amb)!0.2!90:(a)$);
	
%	($(1)!(med)!(3)$) -- (1) node[midway,right,xshift=2mm,yshift=1mm] {$\alpha$};
\end{tikzpicture}
